Propagators, BCFW Recursion and New Scattering Equations at One Loop

We investigate how loop-level propagators arise from tree level via a forward-limit procedure in two modern approaches to scattering amplitudes, namely the BCFW recursion relations and the scattering equations formalism. In the first part of the paper, we revisit the BCFW construction of one-loop integrands in momentum space, using a convenient parametrisation of the D-dimensional loop momentum. We work out explicit examples with and without supersymmetry, and discuss the non-planar case in both gauge theory and gravity. In the second part of the paper, we study an alternative approach to one-loop integrands, where these are written as worldsheet formulas based on new one-loop scattering equations. These equations, which are inspired by BCFW, lead to standard Feynman-type propagators, instead of the `linear'-type loop-level propagators that first arose from the formalism of ambitwistor strings. We exploit the analogies between the two approaches, and present a proof of an all-multiplicity worldsheet formula using the BCFW recursion.

==> 5pt_Rutgers_shift.tex <==
 \tikzset{
  % style to add an arrow in the middle of a path, use as \draw [postaction={mid arrow }]
  mid arrow2/.style={postaction={decorate,decoration={
        markings,
        mark=at position .64 with {\arrow[#1]{Stealth[length=2.2mm]}}
      }}},
}
%
 \begin{tikzpicture}[scale=0.46 ]
   \draw (-1,-1.376) -- (1,-1.376) -- (1.618,0.526) -- (0,1.701) --(-1.618,0.526) -- (-1,-1.376) ;
   \draw [domain=1.6:2.8] plot ({\x},{ tan(18)*\x});
   \draw [domain=1.7:3] plot ({0},{ \x});
   \draw [domain=1.6:2.8] plot ({-\x},{ tan(18)*\x});
   \draw [domain=1:1.8] plot ({\x},{ -tan(54)*\x});
   \draw [domain=1:1.8] plot ({-\x},{- tan(54)*\x});
   %
   \draw[blue, thick,  postaction={mid arrow2}] (1.618,0.526) --(0,1.701) ;
   \node[blue] at (1.1,1.6) {$\tilde\ell$};
   %\draw[fill] (-0.809,1.114) circle [radius=0.1];
   %
   \node at (0,3.4) {\footnotesize $ 1$};
   \node at (3.1,0.95) {\footnotesize $2$};
   \node at (2,-2.75) {\footnotesize $3$};
   \node at (-2,-2.75) {\footnotesize $4$};
   \node at (-3.1,0.95) {\footnotesize $5$};
   %
   \node at (5,0) {$+$};
   %
   \draw (8,-1) -- (10,-1) -- (10,1) -- (8,1) -- (8,-1);
   \draw [domain=1:1.919] plot ({-\x+9},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({-\x+9},{ -tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+9},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+9},{- tan(45)*\x});
   \draw (10.919,-1.919) -- (12.219,-1.919);
   \draw (10.919,-1.919) -- (10.919,-3.219);
    %
   \draw[blue, thick,  postaction={mid arrow2}] (10,-1) --(10,1);
   \node[blue] at (10.5,0) {$\tilde\ell$};
   %
   \node at (11.2,2.2) {\footnotesize $ 1$};
   \node at (12.5,-1.9) {\footnotesize $2$};
   \node at (10.9,-3.6) {\footnotesize $3$};
   \node at (6.8,-2.2) {\footnotesize $4$};
   \node at (6.8,2.2) {\footnotesize $5$};
   %
   \node at (14,0) {$+$};
   %
   \draw (18,-1) -- (20,-1) -- (20,1) -- (18,1) -- (18,-1);
   \draw [domain=1:1.919] plot ({-\x+19},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({-\x+19},{ -tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+19},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+19},{- tan(45)*\x});
   \draw (17.081,-1.919) -- (15.781,-1.919);
   \draw (17.081,-1.919) -- (17.081,-3.219);
    %
   \draw[blue, thick,  postaction={mid arrow2}] (20,-1) --(20,1);
   \node[blue] at (20.5,0) {$\tilde\ell$};
   %
   \node at (21.2,2.2) {\footnotesize $ 1$};
   \node at (21.2,-2.2) {\footnotesize $2$};
   \node at (17.1,-3.6) {\footnotesize $3$};
   \node at (15.5,-1.9) {\footnotesize $4$};
   \node at (16.8,2.2) {\footnotesize $5$};
   %
   \node at (23,0) {$+$};
   %
   \draw (27,-1) -- (29,-1) -- (29,1) -- (27,1) -- (27,-1);
   \draw [domain=1:1.919] plot ({-\x+28},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({-\x+28},{ -tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+28},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+28},{- tan(45)*\x});
   \draw (26.081,1.919) -- (24.781,1.919);
   \draw (26.081,1.919) -- (26.081,3.219);
    %
   \draw[blue, thick,  postaction={mid arrow2}] (29,-1) --(29,1);
   \node[blue] at (29.5,0) {$\tilde\ell$};
   %
   \node at (30.2,2.2) {\footnotesize $ 1$};
   \node at (30.2,-2.2) {\footnotesize $2$};
   \node at (26.1,3.6) {\footnotesize $5$};
   \node at (24.5,1.9) {\footnotesize $4$};
   \node at (25.8,-2.2) {\footnotesize $3$};
  \end{tikzpicture}  


==> 5pt_our_shift.tex <==
 \tikzset{
  % style to add an arrow in the middle of a path, use as \draw [postaction={mid arrow }]
  mid arrow2/.style={postaction={decorate,decoration={
        markings,
        mark=at position .64 with {\arrow[#1]{Stealth[length=2.2mm]}}
      }}},
}
%
  \begin{tikzpicture}[scale=0.46 ]
   \draw (-1,-1.376) -- (1,-1.376) -- (1.618,0.526) -- (0,1.701) --(-1.618,0.526) -- (-1,-1.376) ;
   \draw [domain=1.6:2.8] plot ({\x},{ tan(18)*\x});
   \draw [domain=1.7:3] plot ({0},{ \x});
   \draw [domain=1.6:2.8] plot ({-\x},{ tan(18)*\x});
   \draw [domain=1:1.8] plot ({\x},{ -tan(54)*\x});
   \draw [domain=1:1.8] plot ({-\x},{- tan(54)*\x});
   %
   \draw[red, thick,  postaction={mid arrow2}] (-1.618,0.526) --(0,1.701) ;
   \node[red] at (-1.1,1.6) {$\ell$};
   %
   \node at (0,3.4) {\footnotesize $ 1$};
   \node at (3.1,0.95) {\footnotesize $2$};
   \node at (2,-2.75) {\footnotesize $3$};
   \node at (-2,-2.75) {\footnotesize $4$};
   \node at (-3.1,0.95) {\footnotesize $5$};
   %
   \node at (5,0) {$+$};
   %
   \draw (8,-1) -- (10,-1) -- (10,1) -- (8,1) -- (8,-1);
   \draw [domain=1:1.919] plot ({-\x+9},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({-\x+9},{ -tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+9},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+9},{- tan(45)*\x});
   \draw (10.919,-1.919) -- (12.219,-1.919);
   \draw (10.919,-1.919) -- (10.919,-3.219);
    %
   \draw[red, thick,  postaction={mid arrow2}] (8,1) --(10,1);
   \node[red] at (9,1.6) {$\ell$};
   %
   \node at (11.2,2.2) {\footnotesize $ 1$};
   \node at (12.5,-1.9) {\footnotesize $2$};
   \node at (10.9,-3.6) {\footnotesize $3$};
   \node at (6.8,-2.2) {\footnotesize $4$};
   \node at (6.8,2.2) {\footnotesize $5$};
   %
   \node at (14,0) {$+$};
   %
   \draw (18,-1) -- (20,-1) -- (20,1) -- (18,1) -- (18,-1);
   \draw [domain=1:1.919] plot ({-\x+19},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({-\x+19},{ -tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+19},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+19},{- tan(45)*\x});
   \draw (17.081,-1.919) -- (15.781,-1.919);
   \draw (17.081,-1.919) -- (17.081,-3.219);
    %
   \draw[red, thick,  postaction={mid arrow2}] (18,1) --(20,1);
   \node[red] at (19,1.6) {$\ell$};
   %
   \node at (21.2,2.2) {\footnotesize $ 1$};
   \node at (21.2,-2.2) {\footnotesize $2$};
   \node at (17.1,-3.6) {\footnotesize $3$};
   \node at (15.5,-1.9) {\footnotesize $4$};
   \node at (16.8,2.2) {\footnotesize $5$};
   %
   \node at (23,0) {$+$};
   %
   \draw (27,-1) -- (29,-1) -- (29,1) -- (27,1) -- (27,-1);
   \draw [domain=1:1.919] plot ({-\x+28},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({-\x+28},{ -tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+28},{ tan(45)*\x});
   \draw [domain=1:1.919] plot ({\x+28},{- tan(45)*\x});
   \draw (26.081,1.919) -- (24.781,1.919);
   \draw (26.081,1.919) -- (26.081,3.219);
    %
   \draw[red, thick,  postaction={mid arrow2}] (27,1) --(29,1);
   \node[red] at (28,1.6) {$\ell$};
   %
   \node at (30.2,2.2) {\footnotesize $ 1$};
   \node at (30.2,-2.2) {\footnotesize $2$};
   \node at (26.1,3.6) {\footnotesize $5$};
   \node at (24.5,1.9) {\footnotesize $4$};
   \node at (25.8,-2.2) {\footnotesize $3$};
  \end{tikzpicture}


==> Diags_1n.tex <==
 \begin{tikzpicture}[scale=0.65,transform shape, baseline=(current bounding box.center)]
    \begin{feynman}
      \vertex (center);
      \vertex [left = 50pt of center] (c);
      \vertex [below =32 pt of center ] (b);
      \vertex [above  = 32pt  of center] (a);
       \vertex [left =of c ] (d);
      \vertex [above right= of a] (i1) {\(2\)};
      \vertex [below right=of b ] (i2) {\(3\)};
      \vertex [above left=of d ] (f1) {\(1\)};
      \vertex [below left=of d ] (f2) {\(4\)};
      \diagram* {
        (b) -- [fermion1, ForestGreen, thick, edge label=\(\ell-k_4\)] (c) -- [fermion1, ForestGreen, thick, edge label=\(\ell+k_1\)](a),
        (a) -- (b),
        (c) --  (d),
        (a) -- (i1),
        (b) -- (i2),
        (f1) -- (d) -- (f2),
      };
    \end{feynman}
  \end{tikzpicture}
  %
    \hspace{60pt}
   \begin{tikzpicture}[scale=0.65,transform shape,baseline=(current bounding box.center)]
    \begin{feynman}
      \vertex (c);
      \vertex [right = of c] (b);
      \vertex [right  = of b] (a);
       \vertex [left =of c ] (d);
      \vertex [above right= of a] (i1) {\(2\)};
      \vertex [below right=of a] (i2) {\(3\)};
      \vertex [above left=of d ] (f1) {\(1\)};
      \vertex [below left=of d ] (f2) {\(4\)};
      \diagram* {
        (b) -- [fermion1, ForestGreen, thick,  half left, looseness=1.7, edge label=\(\ell-k_4\),  inner sep=9pt] (c) -- [fermion1, ForestGreen, thick, half left,  looseness=1.7, edge label=\(\ell+k_1\),  inner sep=7pt](b) -- (a),
        (c) --  (d),
        (a) -- (i1),
        (a) -- (i2),
        (f1) -- (d) -- (f2),
      };
    \end{feynman}
  \end{tikzpicture}


==> Diags_no_1n.tex <==
\begin{tikzpicture}[scale=0.65,transform shape, baseline=(current bounding box.center)]
    \begin{feynman}
      \vertex (a);
      \vertex [below left = of a] (i1) {\(4\)};
      \vertex [      right=of a ] (b);
      \vertex [      above=of b ] (c);
      \vertex [      left =of c ] (d);
      \vertex [      below=of d ] (a);
      \vertex [below right=of b ] (i2) {\(3\)};
      \vertex [above right=of c ] (f2) {\(2\)};
      \vertex [above  left=of d ] (e) {\(1\)};
      \diagram* {
        (d) --  (c) --  (b) -- (a) -- [fermion1, edge label=\(\ell\;\), red, thick] (d),
        (b) --  (i2),
        (a) -- (i1),
        (c) --  (f2),
        (d) --  (e),
      };
    \end{feynman}
  \end{tikzpicture}   \hspace{30pt}
  \begin{tikzpicture}[scale=0.65,transform shape, baseline=(current bounding box.center)]
    \begin{feynman}
      \vertex (center);
      \vertex [above = 20pt of center] (c);
      \vertex [below left=of center ] (b);
      \vertex [below  right = of center] (a);
       \vertex [above =of c ] (d);
      \vertex [below right= of a] (i1) {\(3\)};
      \vertex [below left=of b ] (i2) {\(4\)};
      \vertex [above right=of d ] (f1) {\(2\)};
      \vertex [above  left=of d ] (f2) {\(1\)};
      \diagram* {
        (b) -- [fermion1, edge label=\(\ell\), red, thick] (c) -- (a),
        (a) -- (b),
        (c) --  (d),
        (a) -- (i1),
        (b) -- (i2),
        (f1) -- (d) -- (f2),
      };
    \end{feynman}
  \end{tikzpicture}\hspace{30pt}
  \begin{tikzpicture}[scale=0.65,transform shape, baseline=(current bounding box.center)]
    \begin{feynman}
      \vertex (center);
      \vertex [right = 50pt of center] (c);
      \vertex [above=32pt of center ] (b);
      \vertex [below = 32pt of center] (a);
       \vertex [right =of c ] (d);
      \vertex [below left= of a] (i1) {\(4\)};
      \vertex [above left=of b ] (i2) {\(1\)};
      \vertex [above right=of d ] (f1) {\(3\)};
      \vertex [below right=of d ] (f2) {\(3\)};
      \diagram* {
        (b) --  (c) -- (a),
        (a) -- [fermion1, edge label=\(\ell\), red, thick, inner sep=9pt] (b),
        (c) --  (d),
        (a) -- (i1),
        (b) -- (i2),
        (f1) -- (d) -- (f2),
      };
    \end{feynman}
  \end{tikzpicture}


==> Large_z_2v.tex <==
\begin{tikzpicture}[scale=0.5]
 \draw[snake=coil,segment aspect=0] (0,0)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (0,6.5)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (1.5,6.2)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (-1.5,6.2)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (-3.5,5.5)   -- (0,4);
 \draw [fill, light-grayII] (0,4) circle [radius=1];
 \draw [thick] (0,4) circle [radius=1];
 %
  \draw[snake=coil,segment aspect=0] (4,0)   -- (4,4);
% \draw[snake=coil,segment aspect=0] (4,6.5)   -- (4,4);
 \draw[snake=coil,segment aspect=0] (5,6.4)   -- (4,4);
 \draw[snake=coil,segment aspect=0] (3,6.4)   -- (4,4);
 \draw[snake=coil,segment aspect=0] (7.5,5.6)   -- (4,4);
 \draw [fill, light-grayII] (4,4) circle [radius=1];
 \draw [thick] (4,4) circle [radius=1];
 %
  \draw [thick, postaction={mid arrow}] (-3.5,0) -- (0,0);
 \node at (-2,-0.5) {$\scriptsize k_1+z q$};
 \draw [thick] (0,0) -- (4,0);
 \draw [thick, postaction={mid arrow}] (7.5,0) -- (4,0);
 \node at (6,-0.5) {$\scriptsize k_n-z q$};
\end{tikzpicture}


==> Large_z_3pt.tex <==
\begin{tikzpicture}[scale=0.5]
 \draw[snake=coil,segment aspect=0] (0,0)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (0,6.5)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (1.5,6.2)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (-1.5,6.2)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (-3.5,5.6)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (3.5,5.6)   -- (0,4);
  \draw[snake=coil,segment aspect=0] (-5,4.5)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (5,4.5)   -- (0,4);
 \draw [fill, light-grayII] (0,4) circle [radius=1];
 \draw [thick] (0,4) circle [radius=1];
 \draw [thick, postaction={mid arrow}] (-5,0) -- (0,0);
 \node at (-2.7,-0.5) {$\scriptsize k_1+z q$};
 \draw [thick, postaction={mid arrow}] (5,0) -- (0,0);
 \node at (2.7,-0.5) {$\scriptsize k_n-z q$};
\end{tikzpicture}


==> Large_z_4pt.tex <==
\begin{tikzpicture}[scale=0.5]
 \draw[snake=coil,segment aspect=0] (2,0)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (0,6.5)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (1.5,6.2)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (-1.5,6.2)   -- (0,4);
 \draw[snake=coil,segment aspect=0] (-3.5,5.5)   -- (0,4);
 \draw [fill, light-grayII] (0,4) circle [radius=1];
 \draw [thick] (0,4) circle [radius=1];
 %
  \draw[snake=coil,segment aspect=0] (2,0)   -- (4,4);
% \draw[snake=coil,segment aspect=0] (4,6.5)   -- (4,4);
 \draw[snake=coil,segment aspect=0] (5,6.4)   -- (4,4);
 \draw[snake=coil,segment aspect=0] (3,6.4)   -- (4,4);
 \draw[snake=coil,segment aspect=0] (7.5,5.6)   -- (4,4);
 \draw [fill, light-grayII] (4,4) circle [radius=1];
 \draw [thick] (4,4) circle [radius=1];
 %
 % \draw [thick, fill] (2,0) circle [radius=0.07];
  \draw [thick, postaction={mid arrow}] (-3.5,0) -- (0,0);
 \node at (-2,-0.5) {$\scriptsize k_1+z q$};
 \draw [thick] (0,0) -- (4,0);
 \draw [thick, postaction={mid arrow}] (7.5,0) -- (4,0);
 \node at (6,-0.5) {$\scriptsize k_n-z q$};
\end{tikzpicture}


==> MHV-recursion.tex <==
\begin{tikzpicture}[scale=0.75]
 \draw [fill, light-grayII] (-0.5,0) circle [radius=1];
 \draw [thick] (-0.5,0) circle [radius=1];
 \node at (-0.5,0) {\scalebox{0.9}{$\mathcal{A}_{n,k}^{\scalebox{0.6}{$(L)$}}$}};
 \draw [dotted,thick,domain=115:155] plot ({-0.5+1.5*  cos(\x)}, {1.5 * sin(\x)});
  \draw [dotted,thick,domain=205:245] plot ({-0.5+1.5*  cos(\x)}, {1.5 * sin(\x)});
  %\draw [dotted,thick,domain=295:335] plot ({1.5*  cos(\x)}, {1.5 * sin(\x)});
   \draw [dotted,thick,domain=25:65] plot ({-0.5+1.5*  cos(\x)}, {1.5 * sin(\x)});
  \draw [domain=0.966:1.932] plot ({-0.5+\x},{ tan(15)*\x});
  \draw [domain=-0.966:-1.932] plot ({-0.5+\x},{ tan(15)*\x});
  \draw [domain=0.966:1.932] plot ({-0.5+\x},{ -tan(15)*\x});
  \draw [domain=-0.966:-1.932] plot ({-0.5+\x},{ -tan(15)*\x});
  \draw [domain=0.259:0.518] plot ({-0.5+\x},{ tan(75)*\x});
  \draw [domain=-0.259:-0.518] plot ({-0.5+\x},{ tan(75)*\x});
  \draw [domain=0.259:0.518] plot ({-0.5+\x},{ -tan(75)*\x});
  \draw [domain=-0.259:-0.518] plot ({-0.5+\x},{- tan(75)*\x});
  \draw [domain=0.707:1.414] plot ({-0.5+\x},{ -tan(45)*\x});
 \node at (0.1,-2.2) {\scalebox{0.9}{$1$}};
 \node at (-1.1,-2.2) {\scalebox{0.9}{$2$}};
 \node at (1.1,-1.6) {\scalebox{0.9}{$n$}};
 \node at (2,-0.557) {\scalebox{0.9}{$n-1$}};
  \node at (2,0.55) {\scalebox{0.9}{$n-2$}};
 %
 %
 \node at (3.5,0) {$=$};
 %
 %
 \draw [fill, light-grayII] (6.5,0) circle [radius=1];
 \draw [thick] (6.5,0) circle [radius=1];
 \node at (6.5,0) {\scalebox{0.9}{$\mathcal{A}_{n-1,k}^{\scalebox{0.6}{$(L)$}}$}};
 \draw [dotted,thick,domain=115:155] plot ({6.5+1.5*  cos(\x)}, {1.5 * sin(\x)});
 % \draw [dotted,thick,domain=205:245] plot ({6.5+1.5*  cos(\x)}, {1.5 * sin(\x)}); %OLD
 %  \draw [dotted,thick,domain=25:65] plot ({6.5+1.5*  cos(\x)}, {1.5 * sin(\x)});%OLD
  %\draw [domain=0.966:1.932] plot ({6.5+\x},{ tan(15)*\x}); %OLD
  \draw [domain=-0.966:-1.932] plot ({6.5+\x},{ tan(15)*\x});
  \draw [domain=0.966:1.932] plot ({6.5+\x},{ -tan(15)*\x});
  \draw [domain=-0.966:-1.932] plot ({6.5+\x},{ -tan(15)*\x});
  \draw [domain=0.259:0.518] plot ({6.5+\x},{ tan(75)*\x});
 % \draw [domain=-0.259:-0.518] plot ({6.5+\x},{ tan(75)*\x}); %OLD
  \draw [domain=0.259:0.518] plot ({6.5+\x},{ -tan(75)*\x});
  \draw [domain=-0.259:-0.518] plot ({6.5+\x},{- tan(75)*\x});
     \draw [domain=0.707:1.414] plot ({6.5+\x},{ tan(45)*\x}); %NEW
   \draw [domain=-0.707:-1.414] plot ({6.5+\x},{ tan(45)*\x});%NEW
%
 %\node at (5.9,-2.2) {\scalebox{0.9}{$2$}}; %OLD
% \node at (9,0.55) {\scalebox{0.9}{$n-2$}}; %OLD
 \node at (4.9,-1.6) {\scalebox{0.9}{$2$}}; %NEW
 \node at (8.5,1.6) {\scalebox{0.9}{$n-2$}}; %NEW
 \draw [thick] (7.06,-2.08) circle [radius=.15];
 \draw [thick] (8.59,-0.58) circle [radius=.15];
\draw [fill] (8.59,-2.08) circle [radius=.15];
\draw (8.59,-2.08)  --  (7.21,-2.08);
\draw (8.59,-2.08) --  (8.59,-0.73);
 \draw [domain=-0.04:-0.3] plot ({7.06+\x},{ -2.08+tan(75)*\x});
 \draw [domain=0.15:1.25] plot ({8.59+\x},{ -0.58+tan(15)*\x});
 \draw [domain=0:1] plot ({8.59+\x},{ -2.08-tan(45)*\x});
  \node at  (10.4,-0.25) {\scalebox{0.9}{$n-1$}};
  \node at  (9.8,-3.25) {\scalebox{0.9}{$n$}};
  \node at  (6.7,-3.45) {\scalebox{0.9}{$1$}};
  %\node at (7.25,-1.5) {\scalebox{0.75}{$= \hat1$}};
 \node at (6.6,-1.5) {\scalebox{0.75}{$\widecheck 1$}};
 \node at (8.9,-1.35) {\scalebox{0.75}{$\widecheck n$}};
 \node at (8.05,-0.02) {\scalebox{0.75}{$n\widecheck{-}1$}};
  %
  %
  \node at (12,0) {$+$};
  %
  %
   \draw [fill, light-grayII] (15,0) circle [radius=1];
 \draw [thick] (15,0) circle [radius=1];
 \node at (15,0) {\scalebox{0.9}{$\mathcal{A}_{n+2,k+1}^{\scalebox{0.6}{$(L-1)$}}$}};
 \draw [dotted,thick,domain=115:155] plot ({15+1.5*  cos(\x)}, {1.5 * sin(\x)});
  \draw [dotted,thick,domain=205:245] plot ({15+1.5*  cos(\x)}, {1.5 * sin(\x)});
   \draw [dotted,thick,domain=25:65] plot ({15+1.5*  cos(\x)}, {1.5 * sin(\x)});
  \draw [domain=0.966:1.932] plot ({15+\x},{ tan(15)*\x});
  \draw [domain=-0.966:-1.932] plot ({15+\x},{ tan(15)*\x});
  \draw [domain=0.966:2.515] plot ({15+\x},{ -tan(15)*\x});
  \draw [domain=-0.966:-1.932] plot ({15+\x},{ -tan(15)*\x});
  \draw [domain=0.259:0.518] plot ({15+\x},{ tan(75)*\x});
  \draw [domain=-0.259:-0.518] plot ({15+\x},{ tan(75)*\x});
  \draw [domain=0.259:0.647] plot ({15+\x},{ -tan(75)*\x});
  \draw [domain=-0.259:-0.518] plot ({15+\x},{- tan(75)*\x});
 \draw [thick] (15.7,-2.59) circle [radius=.15];
 \draw [fill] (17.6,-0.72) circle [radius=.15];
  \node at (14.4,-2.2) {\scalebox{0.9}{$2$}};
 \node at (17.5,0.55) {\scalebox{0.9}{$n-1$}};
 %
  \draw [domain=-0.04:-0.3] plot ({15.7+\x},{ -2.59+tan(75)*\x});
 \draw [domain=0.15:1.25] plot ({17.6+\x},{ -0.72+tan(15)*\x});
 \draw [domain=0.1:1.9] plot ({15.7+\x},{ -2.59+tan(44)*\x});
  \node at  (19.15,-0.35) {\scalebox{0.9}{$n$}};
  \node at  (15.35,-4.) {\scalebox{0.9}{$1$}};
  \draw [thick] (15.84,-0.5) to [out=320, in=45] (16.3,-1.3) to [out=225, in=320] (15.56,-0.8);
  \node at (16.9,-1.9) {\scalebox{0.9}{$\alpha$}};
\end{tikzpicture}


==> No_FL_Diags.tex <==
 \begin{tikzpicture}[scale=0.65,transform shape][small, baseline=(current bounding box.center)]
    \begin{feynman}
      \vertex (center);
      \vertex [above = 20pt of center] (c);
      \vertex [below left=of center ] (b);
      \vertex [below  right = of center] (a);
       \vertex [above =of c ] (d);
      \vertex [below right= of a] (i1) {\(2\)};
      \vertex [below left=of b ] (i2) {\(3\)};
      \vertex [above right=of d ] (f1) {\(1\)};
      \vertex [above  left=of d ] (f2) {\(4\)};
      \diagram* {
        (b) -- [fermion1, ForestGreen, thick, edge label=\(\ell-k_4\)] (c) -- [fermion1, ForestGreen, thick, edge label=\(\ell+k_1\)](a),
        (a) -- (b),
        (c) --  (d),
        (a) -- (i1),
        (b) -- (i2),
        (f1) -- (d) -- (f2),
      };
    \end{feynman}
  \end{tikzpicture}
  \hspace{30pt}
\begin{tikzpicture}[scale=0.68,transform shape][small, baseline=(current bounding box.center)]
    \begin{feynman}
      \vertex (a);
      \vertex [below left = of a] (i1) {\(4\)};
      \vertex [      right=of a ] (b);
      \vertex [      above=of b ] (c);
      \vertex [      left =of c ] (d);
      \vertex [      below=of d ] (a);
      \vertex [below right=of b ] (i2) {\(3\)};
      \vertex [above right=of c ] (f2) {\(2\)};
      \vertex [above  left=of d ] (e);
      \vertex [left=of e ] (f1) {\(5\)};
      \vertex [above=of e ] (f3) {\(1\)};
      \diagram* {
        (d) -- [fermion1, ForestGreen, thick, edge label=\(\ell+k_1\)] (c) --  (b) -- (a) -- [fermion1, ForestGreen, thick, edge label=\(\ell-k_5\;\)] (d),
        (b) --  (i2),
        (a) -- (i1),
        (c) --  (f2),
        (d) --  (e),
        (e) -- (f1),
        (e) -- (f3),
      };
    \end{feynman}
  \end{tikzpicture}


==> On-shell_diags_5.tex <==
  \begin{tikzpicture}[scale=0.65]
    \draw [domain=0:0.707] plot ({17-\x},{1.5+tan(45)*\x});
  \draw [domain=0:0.707] plot ({19+\x},{1.5+ tan(45)*\x});
  %
  \draw [domain=0:0.6] plot ({17+\x},{1.5- tan(45)*\x});
  \draw [domain=0:0.6] plot ({17+\x},{-0.5+ tan(45)*\x});
  \draw (17,1.5) -- (17,-0.5);
  \draw (17.6,0.9) -- (17.6,0.1) -- (18.4,0.1) -- (18.4,0.9) -- (17.6,0.9);
  \draw (18.4,0.9) -- (19,1.5);
  \draw (18.4,0.1) -- (19,-0.5);
  \draw (17,1.5) -- (19,1.5)  -- (19,-0.5) -- (17,-0.5);
  %
  \draw [domain=0:-0.5] plot ({17+\x},{-0.5+tan(72)*\x});
  \draw [domain=0:0.5] plot ({19+\x},{-0.5- tan(72)*\x});
  \draw (16.5, -2.039) -- (18,-3) --(19.5,-2.039);
  \draw (18,-3) -- (18,-4);
  \draw (16.5, -2.039) -- (15.6,-2.6);
  \draw (19.5,-2.039) -- (20.4,-2.6);
  %
  \draw [fill, white] (17,-0.5) circle [radius=.08];
  \draw [thick] (17,-0.5) circle [radius=.08];
  \draw [fill] (17,1.5) circle [radius=.08];
  \draw [fill, white] (19,1.5) circle [radius=.08];
  \draw [thick] (19,1.5) circle [radius=.08];
  \draw [fill] (19,-0.5) circle [radius=.08];
  %
  \draw [fill, white] (17.6,0.9) circle [radius=.08];
  \draw [thick] (17.6,0.9) circle [radius=.08];
  \draw [fill] (17.6,0.1) circle [radius=.08];
  \draw [fill, white] (18.4,0.1) circle [radius=.08];
  \draw [thick] (18.4,0.1) circle [radius=.08];
  \draw [fill] (18.4,0.9) circle [radius=.08];
  %
  \draw [fill, white] (16.5, -2.039) circle [radius=.08];
  \draw [thick] (16.5, -2.039) circle [radius=.08];
  \draw [fill, white] (19.5,-2.039) circle [radius=.08];
  \draw [thick] (19.5,-2.039) circle [radius=.08];
  \draw [fill] (18,-3) circle [radius=.08];
  %
  \node[blue] at (18,-1.7) {\scalebox{0.9}{$\widehat{x}_1$}};
  \node[blue] at (18,0.45) {\scalebox{0.9}{$x_{0}$}};
  \node[blue] at (16.2,-0.2) {\scalebox{0.9}{$x_{2}$}};
  \node[blue] at (19.8,-0.2) {\scalebox{0.9}{$x_{4}$}};
  \node[blue] at (18,2.2) {\scalebox{0.9}{$x_{3}$}};
  \node[blue] at (16.8,-3.2) {\scalebox{0.9}{$x_{1}$}};
  \node[blue] at (19.2,-3.2) {\scalebox{0.9}{$x_{5}$}};
  %
  \node at (18,-4.35) {\scalebox{0.8}{$5$}};
  \node at (15.4,-2.7) {\scalebox{0.8}{$1$}};
  \node at (20.6,-2.7) {\scalebox{0.8}{$4$}};
  \node at (16.1,2.35) {\scalebox{0.8}{$2$}};
  \node at (19.9,2.35) {\scalebox{0.8}{$3$}};
  %
  %
  \draw [thick, decoration={brace,  mirror}, decorate] (15.5,-5.3) -- (20.5,-5.3);
  \node at (18,-6) {$=K(2,3)$};
  %
  %
  \node at (21.5, -0.5) {$+$};
  %
  %
  \draw [domain=0:0.707] plot ({24-\x},{1.5+tan(45)*\x});
  %
  \draw [domain=0:0.6] plot ({24+\x},{1.5- tan(45)*\x});
  \draw [domain=0:0.6] plot ({24+\x},{-0.5+ tan(45)*\x});
  \draw (24,1.5) -- (24,-0.5);
  \draw (24.6,0.9) -- (24.6,0.1) -- (25.4,0.1) -- (25.4,0.9) -- (24.6,0.9);
  \draw (25.4,0.9) -- (26,1.5);
  \draw (25.4,0.1) -- (26,-0.5);
  \draw (24,1.5) -- (26,1.5)  -- (26,-0.5);
  %
  \draw [domain=0:0.5] plot ({26+tan(72)*\x},{-0.5-\x});
  \draw [domain=0:0.5] plot ({26+tan(72)*\x},{1.5+\x});
  \draw (27.539,-1) -- (28.5,0.5) -- (27.539,2);
  \draw (28.5,0.5) -- (29.5,0.5);
  \draw (27.539,2) -- (28.1,2.9);
  \draw (27.539,-1) -- (27.539,-2.5) -- (24,-2.5) -- (24,-0.5);
  %
  \draw [domain=0:-0.707] plot ({24+\x},{-2.5+ tan(45)*\x});
  \draw [domain=0:0.707] plot ({27.539+\x},{-2.5-tan(45)*\x});
  %
  \draw [fill, white] (24,-0.5) circle [radius=.08];
  \draw [thick] (24,-0.5) circle [radius=.08];
  \draw [fill] (24,1.5) circle [radius=.08];
  \draw [fill, white] (26,1.5) circle [radius=.08];
  \draw [thick] (26,1.5) circle [radius=.08];
  \draw [fill] (26,-0.5) circle [radius=.08];
  %
  \draw [fill, white] (24.6,0.9) circle [radius=.08];
  \draw [thick] (24.6,0.9) circle [radius=.08];
  \draw [fill] (24.6,0.1) circle [radius=.08];
  \draw [fill, white] (25.4,0.1) circle [radius=.08];
  \draw [thick] (25.4,0.1) circle [radius=.08];
  \draw [fill] (25.4,0.9) circle [radius=.08];
  %
  \draw [fill, white] (27.539,2) circle [radius=.08];
  \draw [thick] (27.539,2) circle [radius=.08];
  \draw [fill, white] (27.539,-1) circle [radius=.08];
  \draw [thick] (27.539,-1) circle [radius=.08];
  \draw [fill] (28.5,0.5) circle [radius=.08];
  %
  \draw [fill, white] (24,-2.5) circle [radius=.08];
  \draw [thick] (24,-2.5) circle [radius=.08];
  \draw [fill] (27.539,-2.5) circle [radius=.08];
  %
  \node[blue] at (25,0.45) {\scalebox{0.9}{$x_{0}$}};
  \node[blue] at (25.77,-1.5) {\scalebox{0.9}{$\widehat{x}_1$}};
  \node[blue] at (25.77,2.2) {\scalebox{0.9}{$x_3$}};
  \node[blue] at (25.77,-3.4) {\scalebox{0.9}{$x_1$}};
  \node[blue] at (23.2,-0.2) {\scalebox{0.9}{$x_{2}$}};
  \node[blue] at (28.6,1.55) {\scalebox{0.9}{$x_{4}$}};
  \node[blue] at (28.5,-1.2) {\scalebox{0.9}{$x_{5}$}};
  %
  \node at (23.1,2.35) {\scalebox{0.8}{$2$}};
  \node at (23.1,-3.3) {\scalebox{0.8}{$1$}};
  \node at (28.2,3.1) {\scalebox{0.8}{$3$}};
  \node at (28.44,-3.4) {\scalebox{0.8}{$5$}};
  \node at (29.75,0.5) {\scalebox{0.8}{$4$}};
  %
  %
  \draw [thick, decoration={brace,  mirror}, decorate] (23,-5.3) -- (29.5,-5.3);
  \node at (26.25,-6) {$=K(2,4)$};
  %
  %
  \node at (31, -0.5) {$+$};
  %
  %
  \draw [domain=0:0.707] plot ({38+\x},{1.5+tan(45)*\x});
  %
  \draw [domain=0:-0.6] plot ({38+\x},{1.5+tan(45)*\x});
  \draw [domain=0:0.6] plot ({38-\x},{-0.5+tan(45)*\x});
  \draw (38,1.5) -- (38,-0.5);
  \draw (37.4,0.9) -- (37.4,0.1) -- (36.6,0.1) -- (36.6,0.9) -- (37.4,0.9);
  \draw (36.6,0.9) -- (36,1.5);
  \draw (36.6,0.1) -- (36,-0.5);
  \draw (38,1.5) -- (36,1.5)  -- (36,-0.5);
  %
  \draw [domain=0:0.5] plot ({36-tan(72)*\x},{-0.5-\x});
  \draw [domain=0:0.5] plot ({36-tan(72)*\x},{1.5+\x});
  \draw (34.461,-1) -- (33.5,0.5) -- (34.461,2);
  \draw (33.5,0.5) -- (32.5,0.5);
  \draw (34.461,2) -- (33.9,2.9);
  \draw (34.461,-1) -- (34.461,-2.5) -- (38,-2.5) -- (38,-0.5);
  %
  \draw [domain=0:-0.707] plot ({38-\x},{-2.5+ tan(45)*\x});
  \draw [domain=0:0.707] plot ({34.461-\x},{-2.5-tan(45)*\x});
  %
  \draw [fill, white] (38,1.5) circle [radius=.08];
  \draw [thick] (38,1.5) circle [radius=.08];
  \draw [fill] (38,-0.5) circle [radius=.08];
  \draw [fill, white] (36,-0.5) circle [radius=.08];
  \draw [thick] (36,-0.5) circle [radius=.08];
  \draw [fill] (36,1.5) circle [radius=.08];
  %
  \draw [fill, white] (37.4,0.1) circle [radius=.08];
  \draw [thick] (37.4,0.1) circle [radius=.08];
  \draw [fill] (37.4,0.9) circle [radius=.08];
  \draw [fill, white] (36.6,0.9) circle [radius=.08];
  \draw [thick] (36.6,0.9) circle [radius=.08];
  \draw [fill] (36.6,0.1) circle [radius=.08];
  %
  \draw [fill, white] (34.461,2) circle [radius=.08];
  \draw [thick] (34.461,2) circle [radius=.08];
  \draw [fill, white] (34.461,-1) circle [radius=.08];
  \draw [thick] (34.461,-1) circle [radius=.08];
  \draw [fill] (33.5,0.5) circle [radius=.08];
  %
  \draw [fill, white] (34.461,-2.5) circle [radius=.08];
  \draw [thick] (34.461,-2.5) circle [radius=.08];
  \draw [fill] (38,-2.5) circle [radius=.08];
  %
  \node[blue] at (37,0.45) {\scalebox{0.9}{$x_{0}$}};%25
  \node[blue] at (36.23,-1.5) {\scalebox{0.9}{$\widehat{x}_1$}};
  \node[blue] at (36.23,2.2) {\scalebox{0.9}{$x_4$}};
  \node[blue] at (36.23,-3.4) {\scalebox{0.9}{$x_1$}};
  \node[blue] at (38.8,-0.2) {\scalebox{0.9}{$x_{5}$}};
  \node[blue] at (33.4,1.55) {\scalebox{0.9}{$x_{3}$}};
  \node[blue] at (33.5,-1.2) {\scalebox{0.9}{$x_{2}$}};
  %
  \node at (38.9,2.35) {\scalebox{0.8}{$4$}};
  \node at (38.9,-3.3) {\scalebox{0.8}{$5$}};
  \node at (33.8,3.1) {\scalebox{0.8}{$3$}};
  \node at (33.56,-3.4) {\scalebox{0.8}{$1$}};
  \node at (32.25,0.5) {\scalebox{0.8}{$2$}};
  %
  %
  \draw [thick, decoration={brace,  mirror}, decorate] (32.5,-5.3) -- (39,-5.3);
  \node at (35.75,-6) {$=K(3,4)$};
  \end{tikzpicture}


==> recursionfig.tex <==
\begin{tikzpicture}[scale=0.75]
\node at (2.5,0.05) {$\displaystyle \mathcal{A}_n^{\scalebox{0.6}{$(1)$}}$};
 %
 %
 \node at (3.5,0) {$=$};
 %
 %
 \draw [fill, light-grayII] (6.5,0) circle [radius=1];
 \draw [thick] (6.5,0) circle [radius=1];
 \node at (6.5,0) {\scalebox{0.9}{$\mathcal{A}_{n-1}^{\scalebox{0.6}{$(1)$}}$}};
 \draw [dotted,thick,domain=115:155] plot ({6.5+1.5*  cos(\x)}, {1.5 * sin(\x)});
%
  \draw [domain=-0.966:-1.932] plot ({6.5+\x},{ tan(15)*\x});
  \draw [domain=0.966:2] plot ({6.5+\x},{ -tan(15)*\x});
  \draw [domain=-0.966:-1.932] plot ({6.5+\x},{ -tan(15)*\x});
  \draw [domain=0.259:0.518] plot ({6.5+\x},{ tan(75)*\x});
  \draw [domain=0.259:0.58] plot ({6.5+\x},{ -tan(75)*\x});
  \draw [domain=-0.259:-0.518] plot ({6.5+\x},{- tan(75)*\x});
   \draw [domain=0.707:1.414] plot ({6.5+\x},{ tan(45)*\x});
   \draw [domain=-0.707:-1.414] plot ({6.5+\x},{ tan(45)*\x});
%
 \node at (4.9,-1.6) {\scalebox{0.9}{$2$}};
 \node at (8.5,1.6) {\scalebox{0.9}{$n-2$}};
 %
\draw (8.59,-2.08)  --  (7.06,-2.08);
\draw (8.59,-2.08) --  (8.59,-0.58);
 \draw [domain=-0:-0.3] plot ({7.06+\x},{ -2.08+tan(75)*\x});
 \draw [domain=0:1.25] plot ({8.59+\x},{ -0.58+tan(15)*\x});
 \draw [domain=0:1] plot ({8.59+\x},{ -2.08-tan(45)*\x});
 \draw [fill, white] (7.06,-2.08) circle [radius=.08];
 \draw [fill, white] (8.59,-0.58) circle [radius=.08];
  \draw [thick] (7.06,-2.08) circle [radius=.08];
 \draw [thick] (8.59,-0.58) circle [radius=.08];
\draw [fill] (8.59,-2.08) circle [radius=.08];
%
  \node at  (10.4,-0.25) {\scalebox{0.9}{$n-1$}};
  \node at  (9.8,-3.25) {\scalebox{0.9}{$n$}};
  \node at  (6.7,-3.45) {\scalebox{0.9}{$1$}};
 \node[blue] at (6.2,-1.6) {\scalebox{0.9}{$x_2$}};
 \node[blue] at (9.6,-1.4) {\scalebox{0.9}{$x_n$}};
 \node[blue] at (8.5,0.3) {\scalebox{0.9}{$x_{n-1}$}};
  \node[blue] at (8,-2.8) {\scalebox{0.9}{$x_{1}$}};
  %
  %
  \node at (12,0) {$+$};
  %
  %
  \node at (13.5,0) { $\displaystyle \sum_{a=2}^{n-2}$};
  %
   \draw [fill, light-grayII] (16,0.5) circle [radius=0.5];
 \draw [thick] (16,0.5) circle [radius=0.5];
 \draw [domain=-0.354:-1] plot ({16+\x},{0.5- tan(45)*\x});
  \draw [domain=-0.354:-1] plot ({16+\x},{0.5+ tan(45)*\x});
 \draw [dotted,thick,domain=150:210] plot ({16+1*  cos(\x)}, {0.5+1 * sin(\x)});
 % pointing right
  \draw [domain=0.354:1] plot ({16+\x},{0.5- tan(45)*\x});
  \draw [domain=0.354:1] plot ({16+\x},{0.5+ tan(45)*\x});
  %
  \draw [domain=0:0.6] plot ({17+\x},{1.5- tan(45)*\x});
  \draw [domain=0:0.6] plot ({17+\x},{-0.5+ tan(45)*\x});
  \draw (17,1.5) -- (17,-0.5);
  \draw (17.6,0.9) -- (17.6,0.1) -- (18.4,0.1) -- (18.4,0.9) -- (17.6,0.9);
  \draw (18.4,0.9) -- (19,1.5);
  \draw (18.4,0.1) -- (19,-0.5);
  \draw (17,1.5) -- (19,1.5);
  \draw (19,1.5) -- (19,-0.5);
  %
  \draw [domain=0:0.646] plot ({19+\x},{1.5- tan(45)*\x});
  \draw [domain=0:0.646] plot ({19+\x},{-0.5+ tan(45)*\x});
  %
  \draw [fill, white] (17,-0.5) circle [radius=.08];
  \draw [thick] (17,-0.5) circle [radius=.08];
  \draw [fill] (17,1.5) circle [radius=.08];
  \draw [fill, white] (19,1.5) circle [radius=.08];
  \draw [thick] (19,1.5) circle [radius=.08];
  \draw [fill] (19,-0.5) circle [radius=.08];
  %
  \draw [fill, white] (17.6,0.9) circle [radius=.08];
  \draw [thick] (17.6,0.9) circle [radius=.08];
  \draw [fill] (17.6,0.1) circle [radius=.08];
  \draw [fill, white] (18.4,0.1) circle [radius=.08];
  \draw [thick] (18.4,0.1) circle [radius=.08];
  \draw [fill] (18.4,0.9) circle [radius=.08];
  %
  \draw [fill, light-grayII] (20,0.5) circle [radius=0.5];
 \draw [thick] (20,0.5) circle [radius=0.5];
  \draw [domain=0.354:1] plot ({20+\x},{0.5- tan(45)*\x});
  \draw [domain=0.354:1] plot ({20+\x},{0.5+ tan(45)*\x});
  \draw [dotted,thick,domain=330:360] plot ({20+1*  cos(\x)}, {0.5+1 * sin(\x)});
  \draw [dotted,thick,domain=0:30] plot ({20+1*  cos(\x)}, {0.5+1 * sin(\x)});
  %
  \draw (16,0) -- (16,-2.08) -- (20,-2.08) -- (20,0);
  \draw [domain=0:-1] plot ({16+\x},{-2.08+ tan(45)*\x});
  \draw [domain=0:1] plot ({20+\x},{-2.08- tan(45)*\x});
  \draw [fill, white] (16,-2.08) circle [radius=.08];
  \draw [thick] (16,-2.08) circle [radius=.08];
  \draw [fill] (20,-2.08) circle [radius=.08];
  %
  \node at  (21.2,-3.25) {\scalebox{0.9}{$n$}};
  \node at  (14.8,-3.25) {\scalebox{0.9}{$1$}};
  \node at  (14.8,-0.7) {\scalebox{0.9}{$2$}};
  \node at  (14.8,1.7) {\scalebox{0.9}{$a$}};
  \node at  (21.2,-0.7) {\scalebox{0.9}{$n-1$}};
  \node at  (21.2,1.7) {\scalebox{0.9}{$a+1$}};
  %
  \node[blue] at (18,-1) {\scalebox{0.9}{$\widehat{x}_1$}};
  \node[blue] at (18,0.45) {\scalebox{0.9}{$x_{0}$}};
  \node[blue] at (18,-3) {\scalebox{0.9}{$x_{1}$}};
  \node[blue] at (18,2.2) {\scalebox{0.9}{$x_{a+1}$}};
  \node[blue] at  (20.7,-1.8) {\scalebox{0.9}{$x_n$}};
  \node[blue] at  (15.3,-1.8) {\scalebox{0.9}{$x_2$}};
\end{tikzpicture}

